An Object-Oriented Library for Heat Transfer Modelling and Simulation in Open Cell Foams

Metallic open cell foams have multiple applications in industry, e. g. as catalyst supports in chemical processes. Their regular or heterogeneous microscopic structure determines the macroscopic thermodynamic and chemical properties. We present an object-oriented python library that generates state space models for simulation and control from the microscopic foam data, which can be imported from the image processing tool iMorph. The foam topology and the 3D geometric data are the basis for discrete modeling of the balance laws using the cell method. While the material structure imposes a primal chain complex to define discrete thermodynamic driving forces, the internal energy balance is evaluated on a second chain complex, which is constructed by topological duality. The heat exchange between the solid and the fluid phase is described based on the available surface data. We illustrate in detail the construction of the dual chain complexes, and we show how the structured discrete model directly maps to the software objects of the python code. As a test case, we present simulation results for a foam with a Kelvin cell structure, and compare them to a surrogate finite element model with homogeneous parameters.

==> images/3DCat2Duality0Node.tex <==
\begin{tikzpicture}[MyPersp,scale=1.3]
\coordinate (nb0) at (0.0,0.0,0.0) ;
\coordinate (nb1) at (1.0,0.0,0.0) ;
\coordinate (nb2) at (0.0,1.0,0.0) ;
\coordinate (nb3) at (1.0,1.0,0.0) ;
\coordinate (nb4) at (0.0,0.0,1.0) ;
\coordinate (nb5) at (1.0,0.0,1.0) ;
\coordinate (nb6) at (0.0,1.0,1.0) ;
\coordinate (ni0) at (1.0,1.0,1.0) ;
\coordinate (nB0) at (1.5,1.5,1.5) ;
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\begin{scope}[canvas is plane={O(0.5,0.5,0.0)x(1.5,0.5,0.0)y(0.5,-0.5,0.0)}]
	\node[TUMRose] (fi0) at (0,0) {};
	\circledarrow{TUMRose}{fi0}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb2.center) -- (nb3.center) -- (nb1.center) -- (nb0.center) -- cycle;
\begin{scope}[canvas is plane={O(1.0,0.5,0.5)x(1.0,1.5,0.5)y(1.0,0.5,1.5)}]
	\node[TUMRose] (fi1) at (0,0) {};
	\circledarrow{TUMRose}{fi1}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb1.center) -- (nb3.center) -- (ni0.center) -- (nb5.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,1.0,0.5)x(1.5,1.0,0.5)y(0.5,1.0,-0.5)}]
	\node[TUMRose] (fi2) at (0,0) {};
	\circledarrow{TUMRose}{fi2}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb3.center) -- (nb2.center) -- (nb6.center) -- (ni0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,0.5,0.5)x(0.0,1.5,0.5)y(0.0,0.5,-0.5)}]
	\node[TUMRose] (fi3) at (0,0) {};
	\circledarrow{TUMRose}{fi3}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb2.center) -- (nb0.center) -- (nb4.center) -- (nb6.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.0,0.5)x(1.5,0.0,0.5)y(0.5,0.0,1.5)}]
	\node[TUMRose] (fi4) at (0,0) {};
	\circledarrow{TUMRose}{fi4}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb0.center) -- (nb1.center) -- (nb5.center) -- (nb4.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.5,1.0)x(1.5,0.5,1.0)y(0.5,1.5,1.0)}]
	\node[TUMRose] (fi5) at (0,0) {};
	\circledarrow{TUMRose}{fi5}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb4.center) -- (nb5.center) -- (ni0.center) -- (nb6.center) -- cycle;
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (ni0) at (0.5,0.5,0.5) {};
\coordinate (nb0) at (1.5,0.0,0.0) ;
\coordinate (nb1) at (0.0,1.5,0.0) ;
\coordinate (nb2) at (0.0,0.0,1.5) ;
\coordinate (nB0) at (0.5,0.5,0.0) ;
\coordinate (nB3) at (0.0,0.5,0.5) ;
\coordinate (nB4) at (0.5,0.0,0.5) ;
\coordinate (n0) at (1.0,0.5,1.0) ;
\coordinate (n1) at (1.5,0.0,1.5) ;
\coordinate (n2) at (1.0,0.5,0.5) ;
\coordinate (n3) at (0.5,0.5,1.0) ;
\coordinate (n4) at (0.5,1.0,1.0) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\coordinate (n6) at (0.5,1.0,0.5) ;
\coordinate (n7) at (1.0,1.0,0.5) ;
\coordinate (n8) at (1.5,1.5,0.0) ;
\coordinate (n9) at (1.5,1.5,1.5) ;
\coordinate (n10) at (0.5,0.0,0.0) ;
\coordinate (n11) at (1.0,0.5,0.0) ;
\coordinate (n12) at (0.5,1.0,0.0) ;
\coordinate (n13) at (0.0,0.5,0.0) ;
\coordinate (n14) at (0.5,0.0,1.0) ;
\coordinate (n15) at (0.0,0.5,1.0) ;
\coordinate (n16) at (0.0,0.0,0.5) ;
\coordinate (n17) at (1.0,0.0,0.5) ;
\coordinate (n18) at (0.0,1.0,0.5) ;
\coordinate (n19) at (0.0,0.0,0.0) ;
\coordinate (n20) at (1.0,0.0,0.0) ;
\coordinate (n21) at (0.0,1.0,0.0) ;
\coordinate (n22) at (0.0,0.0,1.0) ;
\end{tikzpicture}


==> images/3DCat2Duality1Edge.tex <==
\begin{tikzpicture}[MyPersp,scale=1.3]
\coordinate (nb0) at (0.0,0.0,0.0) ;
\coordinate (nb1) at (1.0,0.0,0.0) ;
\coordinate (nb2) at (0.0,1.0,0.0) ;
\coordinate (nb3) at (1.0,1.0,0.0) ;
\coordinate (nb4) at (0.0,0.0,1.0) ;
\coordinate (nb5) at (1.0,0.0,1.0) ;
\coordinate (nb6) at (0.0,1.0,1.0) ;
\coordinate (ni0) at (1.0,1.0,1.0) ;
\coordinate (nB0) at (1.5,1.5,1.5) ;
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\begin{scope}[canvas is plane={O(1.0,0.5,0.5)x(1.0,1.5,0.5)y(1.0,0.5,1.5)}]
	\node[TUMGreen] (fi1) at (0,0) {};
	\circledarrow{TUMGreen}{fi1}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb1.center) -- (nb3.center) -- (ni0.center) -- (nb5.center) -- cycle;
\coordinate (ni0) at (0.5,0.5,0.5) ;
\coordinate (nb0) at (1.5,0.0,0.0) ;
\coordinate (nb1) at (0.0,1.5,0.0) ;
\coordinate (nb2) at (0.0,0.0,1.5) ;
\coordinate (nB0) at (0.5,0.5,0.0) ;
\coordinate (nB3) at (0.0,0.5,0.5) ;
\coordinate (nB4) at (0.5,0.0,0.5) ;
\coordinate (n0) at (1.0,0.5,1.0) ;
\coordinate (n1) at (1.5,0.0,1.5) ;
\coordinate (n2) at (1.0,0.5,0.5) ;
\coordinate (n3) at (0.5,0.5,1.0) ;
\coordinate (n4) at (0.5,1.0,1.0) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\coordinate (n6) at (0.5,1.0,0.5) ;
\coordinate (n7) at (1.0,1.0,0.5) ;
\coordinate (n8) at (1.5,1.5,0.0) ;
\coordinate (n9) at (1.5,1.5,1.5) ;
\coordinate (n10) at (0.5,0.0,0.0) ;
\coordinate (n11) at (1.0,0.5,0.0) ;
\coordinate (n12) at (0.5,1.0,0.0) ;
\coordinate (n13) at (0.0,0.5,0.0) ;
\coordinate (n14) at (0.5,0.0,1.0) ;
\coordinate (n15) at (0.0,0.5,1.0) ;
\coordinate (n16) at (0.0,0.0,0.5) ;
\coordinate (n17) at (1.0,0.0,0.5) ;
\coordinate (n18) at (0.0,1.0,0.5) ;
\coordinate (n19) at (0.0,0.0,0.0) ;
\coordinate (n20) at (1.0,0.0,0.0) ;
\coordinate (n21) at (0.0,1.0,0.0) ;
\coordinate (n22) at (0.0,0.0,1.0) ;
\draw[->-,TUMBlue] (ni0) -- (n2);
\draw[TUMBlue] (n2) -- (nb0);
\end{tikzpicture}


==> images/3DCat2Duality2Face.tex <==
\begin{tikzpicture}[MyPersp,scale=1.3]
\coordinate (nb0) at (0.0,0.0,0.0) ;
\coordinate (nb1) at (1.0,0.0,0.0) ;
\coordinate (nb2) at (0.0,1.0,0.0) ;
\coordinate (nb3) at (1.0,1.0,0.0) ;
\coordinate (nb4) at (0.0,0.0,1.0) ;
\coordinate (nb5) at (1.0,0.0,1.0) ;
\coordinate (nb6) at (0.0,1.0,1.0) ;
\coordinate (ni0) at (1.0,1.0,1.0) ;
\coordinate (nB0) at (1.5,1.5,1.5) ;
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[->-,TUMBlue] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\coordinate (ni0) at (0.5,0.5,0.5) ;
\coordinate (nb0) at (1.5,0.0,0.0) ;
\coordinate (nb1) at (0.0,1.5,0.0) ;
\coordinate (nb2) at (0.0,0.0,1.5) ;
\coordinate (nB0) at (0.5,0.5,0.0) ;
\coordinate (nB3) at (0.0,0.5,0.5) ;
\coordinate (nB4) at (0.5,0.0,0.5) ;
\coordinate (n0) at (1.0,0.5,1.0) ;
\coordinate (n1) at (1.5,0.0,1.5) ;
\coordinate (n2) at (1.0,0.5,0.5) ;
\coordinate (n3) at (0.5,0.5,1.0) ;
\coordinate (n4) at (0.5,1.0,1.0) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\coordinate (n6) at (0.5,1.0,0.5) ;
\coordinate (n7) at (1.0,1.0,0.5) ;
\coordinate (n8) at (1.5,1.5,0.0) ;
\coordinate (n9) at (1.5,1.5,1.5) ;
\coordinate (n10) at (0.5,0.0,0.0) ;
\coordinate (n11) at (1.0,0.5,0.0) ;
\coordinate (n12) at (0.5,1.0,0.0) ;
\coordinate (n13) at (0.0,0.5,0.0) ;
\coordinate (n14) at (0.5,0.0,1.0) ;
\coordinate (n15) at (0.0,0.5,1.0) ;
\coordinate (n16) at (0.0,0.0,0.5) ;
\coordinate (n17) at (1.0,0.0,0.5) ;
\coordinate (n18) at (0.0,1.0,0.5) ;
\coordinate (n19) at (0.0,0.0,0.0) ;
\coordinate (n20) at (1.0,0.0,0.0) ;
\coordinate (n21) at (0.0,1.0,0.0) ;
\coordinate (n22) at (0.0,0.0,1.0) ;
\begin{scope}[canvas is plane={O(0.75,0.75,0.5)x(1.75,0.75,0.5)y(0.75,1.75,0.5)}]
	\node[TUMGreen] (fi11a) at (0,0) {};
	\circledarrow{TUMGreen}{fi11a}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (n7.center) -- (n6.center) -- (ni0.center) -- (n2.center) -- cycle;
\begin{scope}[canvas is plane={O(1.29,0.75,0.208)x(1.29,1.75,0.208)y(0.585,0.75,0.915)}]
	\node[TUMGreen] (fi11b) at (0,0) {};
	\circledarrow{TUMGreen}{fi11b}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (n7.center) -- (n2.center) -- (nb0.center) -- (n8.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,1.29,0.208)x(1.75,1.29,0.208)y(0.75,2.0,-0.499)}]
	\node[TUMGreen] (fi11c) at (0,0) {};
	\circledarrow{TUMGreen}{fi11c}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (n7.center) -- (n8.center) -- (nb1.center) -- (n6.center) -- cycle;
\end{tikzpicture}


==> images/3DCat2Duality3Volume.tex <==
\begin{tikzpicture}[MyPersp,scale=1.3]
\coordinate (nb0) at (0.0,0.0,0.0) ;
\coordinate (nb1) at (1.0,0.0,0.0) ;
\coordinate (nb2) at (0.0,1.0,0.0) ;
\coordinate (nb3) at (1.0,1.0,0.0) ;
\coordinate (nb4) at (0.0,0.0,1.0) ;
\coordinate (nb5) at (1.0,0.0,1.0) ;
\coordinate (nb6) at (0.0,1.0,1.0) ;
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (ni0) at (1.0,1.0,1.0) {};
\coordinate (nB0) at (1.5,1.5,1.5) ;
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\coordinate (ni0) at (0.5,0.5,0.5) ;
\coordinate (nb0) at (1.5,0.0,0.0) ;
\coordinate (nb1) at (0.0,1.5,0.0) ;
\coordinate (nb2) at (0.0,0.0,1.5) ;
\coordinate (nB0) at (0.5,0.5,0.0) ;
\coordinate (nB3) at (0.0,0.5,0.5) ;
\coordinate (nB4) at (0.5,0.0,0.5) ;
\coordinate (n0) at (1.0,0.5,1.0) ;
\coordinate (n1) at (1.5,0.0,1.5) ;
\coordinate (n2) at (1.0,0.5,0.5) ;
\coordinate (n3) at (0.5,0.5,1.0) ;
\coordinate (n4) at (0.5,1.0,1.0) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\coordinate (n6) at (0.5,1.0,0.5) ;
\coordinate (n7) at (1.0,1.0,0.5) ;
\coordinate (n8) at (1.5,1.5,0.0) ;
\coordinate (n9) at (1.5,1.5,1.5) ;
\coordinate (n10) at (0.5,0.0,0.0) ;
\coordinate (n11) at (1.0,0.5,0.0) ;
\coordinate (n12) at (0.5,1.0,0.0) ;
\coordinate (n13) at (0.0,0.5,0.0) ;
\coordinate (n14) at (0.5,0.0,1.0) ;
\coordinate (n15) at (0.0,0.5,1.0) ;
\coordinate (n16) at (0.0,0.0,0.5) ;
\coordinate (n17) at (1.0,0.0,0.5) ;
\coordinate (n18) at (0.0,1.0,0.5) ;
\coordinate (n19) at (0.0,0.0,0.0) ;
\coordinate (n20) at (1.0,0.0,0.0) ;
\coordinate (n21) at (0.0,1.0,0.0) ;
\coordinate (n22) at (0.0,0.0,1.0) ;
\begin{scope}[canvas is plane={O(1.29,0.208,0.75)x(1.29,0.208,1.75)y(0.585,0.915,0.75)}]
	\node[TUMRose] (fi5a) at (0,0) {};
	\circledarrow{TUMRose}{fi5a}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n2.center) -- (nb0.center) -- (n1.center) -- (n0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,0.5,0.75)x(1.75,0.5,0.75)y(0.75,0.5,1.75)}]
	\node[TUMRose] (fi5b) at (0,0) {};
	\circledarrow{TUMRose}{fi5b}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n3.center) -- (ni0.center) -- (n2.center) -- (n0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,0.208,1.29)x(1.75,0.208,1.29)y(0.75,-0.499,2.0)}]
	\node[TUMRose] (fi5c) at (0,0) {};
	\circledarrow{TUMRose}{fi5c}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n1.center) -- (nb2.center) -- (n3.center) -- (n0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.208,1.29,0.75)x(0.208,1.29,1.75)y(-0.499,2.0,0.75)}]
	\node[TUMRose] (fi6a) at (0,0) {};
	\circledarrow{TUMRose}{fi6a}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n4.center) -- (n5.center) -- (nb1.center) -- (n6.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.75,0.75)x(0.5,1.75,0.75)y(0.5,0.75,-0.25)}]
	\node[TUMRose] (fi6b) at (0,0) {};
	\circledarrow{TUMRose}{fi6b}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n4.center) -- (n6.center) -- (ni0.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.208,0.75,1.29)x(0.208,1.75,1.29)y(0.915,0.75,0.585)}]
	\node[TUMRose] (fi6c) at (0,0) {};
	\circledarrow{TUMRose}{fi6c}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n4.center) -- (n3.center) -- (nb2.center) -- (n5.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,0.75,0.5)x(1.75,0.75,0.5)y(0.75,-0.25,0.5)}]
	\node[TUMRose] (fi11a) at (0,0) {};
	\circledarrow{TUMRose}{fi11a}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n2.center) -- (ni0.center) -- (n6.center) -- (n7.center) -- cycle;
\begin{scope}[canvas is plane={O(1.29,0.75,0.208)x(1.29,1.75,0.208)y(2.0,0.75,-0.499)}]
	\node[TUMRose] (fi11b) at (0,0) {};
	\circledarrow{TUMRose}{fi11b}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n8.center) -- (nb0.center) -- (n2.center) -- (n7.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,1.29,0.208)x(1.75,1.29,0.208)y(0.75,0.585,0.915)}]
	\node[TUMRose] (fi11c) at (0,0) {};
	\circledarrow{TUMRose}{fi11c}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n6.center) -- (nb1.center) -- (n8.center) -- (n7.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,0.75,1.5)x(1.75,0.75,1.5)y(0.75,1.75,1.5)}]
	\node[TUMRose] (fb0a) at (0,0) {};
	\circledarrow{TUMRose}{fb0a}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n9.center) -- (n5.center) -- (nb2.center) -- (n1.center) -- cycle;
\begin{scope}[canvas is plane={O(1.5,0.75,0.75)x(1.5,1.75,0.75)y(1.5,0.75,1.75)}]
	\node[TUMRose] (fb0b) at (0,0) {};
	\circledarrow{TUMRose}{fb0b}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n9.center) -- (n1.center) -- (nb0.center) -- (n8.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,1.5,0.75)x(1.75,1.5,0.75)y(0.75,1.5,-0.25)}]
	\node[TUMRose] (fb0c) at (0,0) {};
	\circledarrow{TUMRose}{fb0c}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n9.center) -- (n8.center) -- (nb1.center) -- (n5.center) -- cycle;
\end{tikzpicture}


==> images/3DCat2Prim0NodesAddBorder.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\coordinate (nb0) at (0.0,0.0,0.0) ;
\coordinate (nb1) at (1.0,0.0,0.0) ;
\coordinate (nb2) at (0.0,1.0,0.0) ;
\coordinate (nb3) at (1.0,1.0,0.0) ;
\coordinate (nb4) at (0.0,0.0,1.0) ;
\coordinate (nb5) at (1.0,0.0,1.0) ;
\coordinate (nb6) at (0.0,1.0,1.0) ;
\coordinate (ni0) at (1.0,1.0,1.0) ;
\node[circle,draw,inner sep=0pt, minimum size=2mm,TUMOrange] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\end{tikzpicture}


==> images/3DCat2Prim0NodesBorder.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (nb6) at (0.0,1.0,1.0) {};
\coordinate (ni0) at (1.0,1.0,1.0) ;
\coordinate (nB0) at (1.5,1.5,1.5) ;
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\end{tikzpicture}


==> images/3DCat2Prim0NodesInner.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\coordinate (nb0) at (0.0,0.0,0.0) ;
\coordinate (nb1) at (1.0,0.0,0.0) ;
\coordinate (nb2) at (0.0,1.0,0.0) ;
\coordinate (nb3) at (1.0,1.0,0.0) ;
\coordinate (nb4) at (0.0,0.0,1.0) ;
\coordinate (nb5) at (1.0,0.0,1.0) ;
\coordinate (nb6) at (0.0,1.0,1.0) ;
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] (ni0) at (1.0,1.0,1.0) {};
\coordinate (nB0) at (1.5,1.5,1.5) ;
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\end{tikzpicture}


==> images/3DCat2Prim1EdgesAddBorder.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb6) at (0.0,1.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (ni0) at (1.0,1.0,1.0) {};
\node[circle,draw,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[->-,TUMBlue] (nB0) -- (n4);
\draw[->-,TUMBlue] (n4) -- (nb5);
\draw[->-,TUMBlue] (nB0) -- (n3);
\draw[->-,TUMBlue] (n3) -- (nb3);
\draw[->-,TUMBlue] (nb6) -- (n5);
\draw[->-,TUMBlue] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\end{tikzpicture}


==> images/3DCat2Prim1EdgesBorder.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb6) at (0.0,1.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (ni0) at (1.0,1.0,1.0) {};
\node[circle,draw,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[->-,TUMBlue] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\end{tikzpicture}


==> images/3DCat2Prim1EdgesInner.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb6) at (0.0,1.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (ni0) at (1.0,1.0,1.0) {};
\node[circle,draw,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[->-,TUMBlue] (nb0) -- (nb1);
\draw[->-,TUMBlue] (nb1) -- (nb3);
\draw[->-,TUMBlue] (nb3) -- (nb2);
\draw[->-,TUMBlue] (nb2) -- (nb0);
\draw[->-,TUMBlue] (nb4) -- (nb5);
\draw[->-,TUMBlue] (nb5) -- (ni0);
\draw[->-,TUMBlue] (ni0) -- (nb6);
\draw[->-,TUMBlue] (nb6) -- (nb4);
\draw[->-,TUMBlue] (nb0) -- (nb4);
\draw[->-,TUMBlue] (nb1) -- (nb5);
\draw[->-,TUMBlue] (nb2) -- (nb6);
\draw[->-,TUMBlue] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\end{tikzpicture}


==> images/3DCat2Prim2FacesAddBorder.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb6) at (0.0,1.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (ni0) at (1.0,1.0,1.0) {};
\node[circle,draw,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\begin{scope}[canvas is plane={O(1.27,0.633,0.0)x(2.27,0.633,0.0)y(1.27,1.63,0.0)}]
	\node[TUMGreen] (fB0a) at (0,0) {};
	\circledarrow{TUMGreen}{fB0a}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb1.center) -- (n0.center) -- (n3.center) -- (nb3.center) -- cycle;
\begin{scope}[canvas is plane={O(1.5,0.75,0.75)x(1.5,1.75,0.75)y(1.5,0.75,-0.25)}]
	\node[TUMGreen] (fB0b) at (0,0) {};
	\circledarrow{TUMGreen}{fB0b}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (n0.center) -- (n4.center) -- (nB0.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,0.0,0.633)x(2.27,0.0,0.633)y(1.27,0.0,-0.367)}]
	\node[TUMGreen] (fB0c) at (0,0) {};
	\circledarrow{TUMGreen}{fB0c}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb1.center) -- (nb5.center) -- (n4.center) -- (n0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,1.27,0.0)x(1.63,1.27,0.0)y(0.633,0.267,0.0)}]
	\node[TUMGreen] (fB1a) at (0,0) {};
	\circledarrow{TUMGreen}{fB1a}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb3.center) -- (nb2.center) -- (n1.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,1.5,0.75)x(1.75,1.5,0.75)y(0.75,1.5,-0.25)}]
	\node[TUMGreen] (fB1b) at (0,0) {};
	\circledarrow{TUMGreen}{fB1b}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (n1.center) -- (n5.center) -- (nB0.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,1.27,0.633)x(0.0,2.27,0.633)y(0.0,1.27,-0.367)}]
	\node[TUMGreen] (fB1c) at (0,0) {};
	\circledarrow{TUMGreen}{fB1c}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb2.center) -- (nb6.center) -- (n5.center) -- (n1.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,0.0,1.27)x(1.63,0.0,1.27)y(0.633,0.0,2.27)}]
	\node[TUMGreen] (fB2a) at (0,0) {};
	\circledarrow{TUMGreen}{fB2a}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb4.center) -- (nb5.center) -- (n4.center) -- (n2.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,0.75,1.5)x(1.75,0.75,1.5)y(0.75,1.75,1.5)}]
	\node[TUMGreen] (fB2b) at (0,0) {};
	\circledarrow{TUMGreen}{fB2b}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (n2.center) -- (n4.center) -- (nB0.center) -- (n5.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,0.633,1.27)x(0.0,1.63,1.27)y(0.0,0.633,0.267)}]
	\node[TUMGreen] (fB2c) at (0,0) {};
	\circledarrow{TUMGreen}{fB2c}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb6.center) -- (nb4.center) -- (n2.center) -- (n5.center) -- cycle;
\end{tikzpicture}


==> images/3DCat2Prim2FacesBorder.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb6) at (0.0,1.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (ni0) at (1.0,1.0,1.0) {};
\node[circle,draw,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\begin{scope}[canvas is plane={O(1.27,0.633,1.27)x(1.27,1.63,1.27)y(1.97,0.633,1.97)}]
	\node[TUMGreen] (fb0) at (0,0) {};
	\circledarrow{TUMGreen}{fb0}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb5.center) -- (ni0.center) -- (nB0.center) -- (n4.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,1.27,0.633)x(1.27,1.27,1.63)y(1.97,1.97,0.633)}]
	\node[TUMGreen] (fb1) at (0,0) {};
	\circledarrow{TUMGreen}{fb1}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb3.center) -- (ni0.center) -- (nB0.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,1.27,1.27)x(1.63,1.27,1.27)y(0.633,0.56,0.56)}]
	\node[TUMGreen] (fb2) at (0,0) {};
	\circledarrow{TUMGreen}{fb2}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (ni0.center) -- (nb6.center) -- (n5.center) -- (nB0.center) -- cycle;
\end{tikzpicture}


==> images/3DCat2Prim2FacesInner.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb6) at (0.0,1.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (ni0) at (1.0,1.0,1.0) {};
\node[circle,draw,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\begin{scope}[canvas is plane={O(0.5,0.5,0.0)x(1.5,0.5,0.0)y(0.5,1.5,0.0)}]
	\node[TUMGreen] (fi0) at (0,0) {};
	\circledarrow{TUMGreen}{fi0}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb0.center) -- (nb1.center) -- (nb3.center) -- (nb2.center) -- cycle;
\begin{scope}[canvas is plane={O(1.0,0.5,0.5)x(1.0,1.5,0.5)y(1.0,0.5,1.5)}]
	\node[TUMGreen] (fi1) at (0,0) {};
	\circledarrow{TUMGreen}{fi1}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb1.center) -- (nb3.center) -- (ni0.center) -- (nb5.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,1.0,0.5)x(1.5,1.0,0.5)y(0.5,1.0,-0.5)}]
	\node[TUMGreen] (fi2) at (0,0) {};
	\circledarrow{TUMGreen}{fi2}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb3.center) -- (nb2.center) -- (nb6.center) -- (ni0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,0.5,0.5)x(0.0,1.5,0.5)y(0.0,0.5,-0.5)}]
	\node[TUMGreen] (fi3) at (0,0) {};
	\circledarrow{TUMGreen}{fi3}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb2.center) -- (nb0.center) -- (nb4.center) -- (nb6.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.0,0.5)x(1.5,0.0,0.5)y(0.5,0.0,1.5)}]
	\node[TUMGreen] (fi4) at (0,0) {};
	\circledarrow{TUMGreen}{fi4}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb0.center) -- (nb1.center) -- (nb5.center) -- (nb4.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.5,1.0)x(1.5,0.5,1.0)y(0.5,1.5,1.0)}]
	\node[TUMGreen] (fi5) at (0,0) {};
	\circledarrow{TUMGreen}{fi5}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb4.center) -- (nb5.center) -- (ni0.center) -- (nb6.center) -- cycle;
\end{tikzpicture}


==> images/3DCat2Prim3VolumesBorder.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb6) at (0.0,1.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (ni0) at (1.0,1.0,1.0) {};
\node[circle,draw,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\begin{scope}[canvas is plane={O(1.0,0.5,0.5)x(1.0,1.5,0.5)y(1.0,0.5,-0.5)}]
	\node[TUMRose] (fi1) at (0,0) {};
	\circledarrow{TUMRose}{fi1}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb5.center) -- (ni0.center) -- (nb3.center) -- (nb1.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,0.633,0.0)x(2.27,0.633,0.0)y(1.27,-0.367,0.0)}]
	\node[TUMRose] (fB0a) at (0,0) {};
	\circledarrow{TUMRose}{fB0a}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb3.center) -- (n3.center) -- (n0.center) -- (nb1.center) -- cycle;
\begin{scope}[canvas is plane={O(1.5,0.75,0.75)x(1.5,1.75,0.75)y(1.5,0.75,1.75)}]
	\node[TUMRose] (fB0b) at (0,0) {};
	\circledarrow{TUMRose}{fB0b}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n3.center) -- (nB0.center) -- (n4.center) -- (n0.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,0.0,0.633)x(2.27,0.0,0.633)y(1.27,0.0,1.63)}]
	\node[TUMRose] (fB0c) at (0,0) {};
	\circledarrow{TUMRose}{fB0c}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n0.center) -- (n4.center) -- (nb5.center) -- (nb1.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,0.633,1.27)x(1.27,1.63,1.27)y(0.56,0.633,0.56)}]
	\node[TUMRose] (fb0) at (0,0) {};
	\circledarrow{TUMRose}{fb0}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n4.center) -- (nB0.center) -- (ni0.center) -- (nb5.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,1.27,0.633)x(1.27,1.27,1.63)y(1.97,1.97,0.633)}]
	\node[TUMRose] (fb1) at (0,0) {};
	\circledarrow{TUMRose}{fb1}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb3.center) -- (ni0.center) -- (nB0.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,1.27,0.633)x(1.27,1.27,1.63)y(0.56,0.56,0.633)}]
	\node[TUMRose] (fb1) at (0,0) {};
	\circledarrow{TUMRose}{fb1}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n3.center) -- (nB0.center) -- (ni0.center) -- (nb3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,1.27,0.0)x(1.63,1.27,0.0)y(0.633,0.267,0.0)}]
	\node[TUMRose] (fB1a) at (0,0) {};
	\circledarrow{TUMRose}{fB1a}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb3.center) -- (nb2.center) -- (n1.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,1.5,0.75)x(1.75,1.5,0.75)y(0.75,1.5,-0.25)}]
	\node[TUMRose] (fB1b) at (0,0) {};
	\circledarrow{TUMRose}{fB1b}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n1.center) -- (n5.center) -- (nB0.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,1.27,0.633)x(0.0,2.27,0.633)y(0.0,1.27,-0.367)}]
	\node[TUMRose] (fB1c) at (0,0) {};
	\circledarrow{TUMRose}{fB1c}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb2.center) -- (nb6.center) -- (n5.center) -- (n1.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,1.27,1.27)x(1.63,1.27,1.27)y(0.633,1.97,1.97)}]
	\node[TUMRose] (fb2) at (0,0) {};
	\circledarrow{TUMRose}{fb2}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nB0.center) -- (n5.center) -- (nb6.center) -- (ni0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,1.0,0.5)x(1.5,1.0,0.5)y(0.5,1.0,1.5)}]
	\node[TUMRose] (fi2) at (0,0) {};
	\circledarrow{TUMRose}{fi2}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (ni0.center) -- (nb6.center) -- (nb2.center) -- (nb3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,0.0,1.27)x(1.63,0.0,1.27)y(0.633,0.0,2.27)}]
	\node[TUMRose] (fB2a) at (0,0) {};
	\circledarrow{TUMRose}{fB2a}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb4.center) -- (nb5.center) -- (n4.center) -- (n2.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,0.75,1.5)x(1.75,0.75,1.5)y(0.75,1.75,1.5)}]
	\node[TUMRose] (fB2b) at (0,0) {};
	\circledarrow{TUMRose}{fB2b}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (n2.center) -- (n4.center) -- (nB0.center) -- (n5.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,0.633,1.27)x(0.0,1.63,1.27)y(0.0,0.633,0.267)}]
	\node[TUMRose] (fB2c) at (0,0) {};
	\circledarrow{TUMRose}{fB2c}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb6.center) -- (nb4.center) -- (n2.center) -- (n5.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.5,1.0)x(1.5,0.5,1.0)y(0.5,-0.5,1.0)}]
	\node[TUMRose] (fi5) at (0,0) {};
	\circledarrow{TUMRose}{fi5}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb6.center) -- (ni0.center) -- (nb5.center) -- (nb4.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,1.27,1.27)x(1.63,1.27,1.27)y(0.633,0.56,0.56)}]
	\node[TUMRose] (fb2) at (0,0) {};
	\circledarrow{TUMRose}{fb2}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (ni0.center) -- (nb6.center) -- (n5.center) -- (nB0.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,0.633,1.27)x(1.27,1.63,1.27)y(1.97,0.633,1.97)}]
	\node[TUMRose] (fb0) at (0,0) {};
	\circledarrow{TUMRose}{fb0}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb5.center) -- (ni0.center) -- (nB0.center) -- (n4.center) -- cycle;
\end{tikzpicture}


==> images/3DCat2Prim3VolumesInner.tex <==
\begin{tikzpicture}[MyPersp,scale=0.8]
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nb6) at (0.0,1.0,1.0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (ni0) at (1.0,1.0,1.0) {};
\node[circle,draw,inner sep=0pt, minimum size=2mm,TUMGrayMedium] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[TUMGrayMedium] (nb0) -- (nb1);
\draw[TUMGrayMedium] (nb1) -- (nb3);
\draw[TUMGrayMedium] (nb3) -- (nb2);
\draw[TUMGrayMedium] (nb2) -- (nb0);
\draw[TUMGrayMedium] (nb4) -- (nb5);
\draw[TUMGrayMedium] (nb5) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nb6);
\draw[TUMGrayMedium] (nb6) -- (nb4);
\draw[TUMGrayMedium] (nb0) -- (nb4);
\draw[TUMGrayMedium] (nb1) -- (nb5);
\draw[TUMGrayMedium] (nb2) -- (nb6);
\draw[TUMGrayMedium] (nb3) -- (ni0);
\draw[TUMGrayMedium] (ni0) -- (nB0);
\draw[TUMGrayMedium] (nB0) -- (n4);
\draw[TUMGrayMedium] (n4) -- (nb5);
\draw[TUMGrayMedium] (nB0) -- (n3);
\draw[TUMGrayMedium] (n3) -- (nb3);
\draw[TUMGrayMedium] (nb6) -- (n5);
\draw[TUMGrayMedium] (n5) -- (nB0);
\draw[dashed,TUMGrayMedium] (nb1) -- (n0);
\draw[dashed,TUMGrayMedium] (n0) -- (n3);
\draw[dashed,TUMGrayMedium] (nb2) -- (n1);
\draw[dashed,TUMGrayMedium] (n1) -- (n3);
\draw[dashed,TUMGrayMedium] (nb4) -- (n2);
\draw[dashed,TUMGrayMedium] (n0) -- (n4);
\draw[dashed,TUMGrayMedium] (n1) -- (n5);
\draw[dashed,TUMGrayMedium] (n5) -- (n2);
\draw[dashed,TUMGrayMedium] (n2) -- (n4);
\begin{scope}[canvas is plane={O(0.5,0.5,0.0)x(1.5,0.5,0.0)y(0.5,-0.5,0.0)}]
	\node[TUMRose] (fi0) at (0,0) {};
	\circledarrow{TUMRose}{fi0}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb2.center) -- (nb3.center) -- (nb1.center) -- (nb0.center) -- cycle;
\begin{scope}[canvas is plane={O(1.0,0.5,0.5)x(1.0,1.5,0.5)y(1.0,0.5,1.5)}]
	\node[TUMRose] (fi1) at (0,0) {};
	\circledarrow{TUMRose}{fi1}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb1.center) -- (nb3.center) -- (ni0.center) -- (nb5.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,1.0,0.5)x(1.5,1.0,0.5)y(0.5,1.0,-0.5)}]
	\node[TUMRose] (fi2) at (0,0) {};
	\circledarrow{TUMRose}{fi2}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb3.center) -- (nb2.center) -- (nb6.center) -- (ni0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,0.5,0.5)x(0.0,1.5,0.5)y(0.0,0.5,-0.5)}]
	\node[TUMRose] (fi3) at (0,0) {};
	\circledarrow{TUMRose}{fi3}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb2.center) -- (nb0.center) -- (nb4.center) -- (nb6.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.0,0.5)x(1.5,0.0,0.5)y(0.5,0.0,1.5)}]
	\node[TUMRose] (fi4) at (0,0) {};
	\circledarrow{TUMRose}{fi4}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb0.center) -- (nb1.center) -- (nb5.center) -- (nb4.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.5,1.0)x(1.5,0.5,1.0)y(0.5,1.5,1.0)}]
	\node[TUMRose] (fi5) at (0,0) {};
	\circledarrow{TUMRose}{fi5}{0.2}
\end{scope}
\filldraw[TUMRose,fill opacity=0.05] (nb4.center) -- (nb5.center) -- (ni0.center) -- (nb6.center) -- cycle;
\end{tikzpicture}


==> images/exampleSetup.tex <==
\ifdefined\bc\else\def\bc{none}\fi

\def\nbcText{NBC}
\def\dbcText{DBC}

\def\myX{2}

\begin{tikzpicture}[MyPersp,scale=1]
\coordinate (nb0) at (0.0,0.0,0.0);
\coordinate (nb1) at (1.0,0.0,0.0);
\coordinate (nb2) at (0.0,1.0,0.0);
\coordinate (nb3) at (1.0,1.0,0.0);
\coordinate (nb4) at (0.0,0.0,1.0);
\coordinate (nb5) at (1.0,0.0,1.0);
\coordinate (nb6) at (0.0,1.0,1.0);
\coordinate (ni0) at (1.0,1.0,1.0);
\coordinate (nm0) at (0.5,0.5,0.0); 
\coordinate (nm1) at (0.5,0.5,1.0); 

\ifx\nbcText\bc
\begin{scope}[canvas is plane={O(1,0.5,0.5)x(0,0.5,0.5)y(1,1.5,0.5)}]
	\blockArrow[TUMGreen]{0,0}{0.5}
\end{scope}
\begin{scope}[canvas is plane={O(0.5,0,0.5)x(0.5,1,0.5)y(1.5,0,0.5)}]
	\blockArrow[TUMGreen]{0,0}{0.5}
\end{scope}
\fi


\draw (nb0) -- (nb1);
\draw (nb1) -- (nb3);
\draw (nb3) -- (nb2);
\draw (nb2) -- (nb0);
\draw (nb4) -- (nb5);
\draw (nb5) -- (ni0);
\draw (ni0) -- (nb6);
\draw (nb6) -- (nb4);
\draw (nb0) -- (nb4);
\draw (nb1) -- (nb5);
\draw (nb2) -- (nb6);
\draw (nb3) -- (ni0);

\ifx\dbcText\bc

\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (nb0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (nb1) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (nb2) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (nb3) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (nb4) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (nb5) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (nb6) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (ni0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (nm0) {};
\node[circle,fill,inner sep=0pt, minimum size=2mm,TUMOrange] at (nm1) {};



\fill[TUMOrange, fill opacity=0.2] (nb0) -- (nb1) -- (nb3) -- (nb2);
\fill[TUMOrange, fill opacity=0.2] (nb4) -- (nb5) -- (ni0) -- (nb6);
\fi

\ifx\nbcText\bc
\fill[TUMGreen, fill opacity=0.2] (nb0) -- (nb1) -- (nb5) -- (nb4); 
\fill[TUMGreen, fill opacity=0.2] (nb1) -- (nb3) -- (ni0) -- (nb5); 
\fill[TUMGreen, fill opacity=0.2] (nb2) -- (nb3) -- (ni0) -- (nb6); 
\fill[TUMGreen, fill opacity=0.2] (nb2) -- (nb0) -- (nb4) -- (nb6); 



\begin{scope}[canvas is plane={O(0,0.5,0.5)x(1,0.5,0.5)y(0,1.5,0.5)}]
	\blockArrow[TUMGreen]{0,0}{0.5}
\end{scope}
\begin{scope}[canvas is plane={O(0.5,1,0.5)x(0.5,0,0.5)y(1.5,1,0.5)}]
	\blockArrow[TUMGreen]{0,0}{0.5}
\end{scope}



\fi

\end{tikzpicture}

==> images/primalCube.tex <==
\begin{tikzpicture}[MyPersp,scale=1.8]
\node[circle,fill,TUMOrange] (nb0) at (0.0,0.0,0.0) {};
\node[circle,fill,TUMOrange] (nb1) at (1.0,0.0,0.0) {};
\node[circle,fill,TUMOrange] (nb2) at (0.0,1.0,0.0) {};
\node[circle,fill,TUMOrange] (nb3) at (1.0,1.0,0.0) {};
\node[circle,fill,TUMOrange] (nb4) at (0.0,0.0,1.0) {};
\node[circle,fill,TUMOrange] (nb5) at (1.0,0.0,1.0) {};
\node[circle,fill,TUMOrange] (nb6) at (0.0,1.0,1.0) {};
\node[circle,fill,TUMOrange] (ni0) at (1.0,1.0,1.0) {};
\node[circle,draw,TUMOrange] (nB0) at (1.5,1.5,1.5) {};
\coordinate (n0) at (1.5,0.0,0.0) ;
\coordinate (n1) at (0.0,1.5,0.0) ;
\coordinate (n2) at (0.0,0.0,1.5) ;
\coordinate (n3) at (1.5,1.5,0.0) ;
\coordinate (n4) at (1.5,0.0,1.5) ;
\coordinate (n5) at (0.0,1.5,1.5) ;
\draw[->-,TUMBlue] (nb0) -- (nb1);
\draw[->-,TUMBlue] (nb1) -- (nb3);
\draw[->-,TUMBlue] (nb3) -- (nb2);
\draw[->-,TUMBlue] (nb2) -- (nb0);
\draw[->-,TUMBlue] (nb4) -- (nb5);
\draw[->-,TUMBlue] (nb5) -- (ni0);
\draw[->-,TUMBlue] (ni0) -- (nb6);
\draw[->-,TUMBlue] (nb6) -- (nb4);
\draw[->-,TUMBlue] (nb0) -- (nb4);
\draw[->-,TUMBlue] (nb1) -- (nb5);
\draw[->-,TUMBlue] (nb2) -- (nb6);
\draw[->-,TUMBlue] (nb3) -- (ni0);
\draw[->-,TUMBlue] (ni0) -- (nB0);
\draw[->-,TUMBlue] (nB0) -- (n4);
\draw[->-,TUMBlue] (n4) -- (nb5);
\draw[->-,TUMBlue] (nB0) -- (n3);
\draw[->-,TUMBlue] (n3) -- (nb3);
\draw[->-,TUMBlue] (nb6) -- (n5);
\draw[->-,TUMBlue] (n5) -- (nB0);
\draw[dashed,TUMBlue] (nb1) -- (n0);
\draw[dashed,TUMBlue] (n0) -- (n3);
\draw[dashed,TUMBlue] (nb2) -- (n1);
\draw[dashed,TUMBlue] (n1) -- (n3);
\draw[dashed,TUMBlue] (nb4) -- (n2);
\draw[dashed,TUMBlue] (n0) -- (n4);
\draw[dashed,TUMBlue] (n1) -- (n5);
\draw[dashed,TUMBlue] (n5) -- (n2);
\draw[dashed,TUMBlue] (n2) -- (n4);
\begin{scope}[canvas is plane={O(0.5,0.5,0.0)x(1.5,0.5,0.0)y(0.5,1.5,0.0)}]
	\node[TUMGreen] (fb0) at (0,0) {};
	\circledarrow{TUMGreen}{fb0}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb0.center) -- (nb1.center) -- (nb3.center) -- (nb2.center) -- cycle;
\begin{scope}[canvas is plane={O(1.0,0.5,0.5)x(1.0,1.5,0.5)y(1.0,0.5,1.5)}]
	\node[TUMGreen] (fi0) at (0,0) {};
	\circledarrow{TUMGreen}{fi0}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb1.center) -- (nb3.center) -- (ni0.center) -- (nb5.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,1.0,0.5)x(1.5,1.0,0.5)y(0.5,1.0,-0.5)}]
	\node[TUMGreen] (fi1) at (0,0) {};
	\circledarrow{TUMGreen}{fi1}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb3.center) -- (nb2.center) -- (nb6.center) -- (ni0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,0.5,0.5)x(0.0,1.5,0.5)y(0.0,0.5,-0.5)}]
	\node[TUMGreen] (fb1) at (0,0) {};
	\circledarrow{TUMGreen}{fb1}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb2.center) -- (nb0.center) -- (nb4.center) -- (nb6.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.0,0.5)x(1.5,0.0,0.5)y(0.5,0.0,1.5)}]
	\node[TUMGreen] (fb2) at (0,0) {};
	\circledarrow{TUMGreen}{fb2}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb0.center) -- (nb1.center) -- (nb5.center) -- (nb4.center) -- cycle;
\begin{scope}[canvas is plane={O(0.5,0.5,1.0)x(1.5,0.5,1.0)y(0.5,1.5,1.0)}]
	\node[TUMGreen] (fi2) at (0,0) {};
	\circledarrow{TUMGreen}{fi2}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb4.center) -- (nb5.center) -- (ni0.center) -- (nb6.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,0.633,0.0)x(2.27,0.633,0.0)y(1.27,1.63,0.0)}]
	\node[TUMGreen] (fB0a) at (0,0) {};
	\circledarrow{TUMGreen}{fB0a}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb1.center) -- (n0.center) -- (n3.center) -- (nb3.center) -- cycle;
\begin{scope}[canvas is plane={O(1.5,0.75,0.75)x(1.5,1.75,0.75)y(1.5,0.75,-0.25)}]
	\node[TUMGreen] (fB0b) at (0,0) {};
	\circledarrow{TUMGreen}{fB0b}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (n0.center) -- (n4.center) -- (nB0.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,0.0,0.633)x(2.27,0.0,0.633)y(1.27,0.0,-0.367)}]
	\node[TUMGreen] (fB0c) at (0,0) {};
	\circledarrow{TUMGreen}{fB0c}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb1.center) -- (nb5.center) -- (n4.center) -- (n0.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,0.633,1.27)x(1.27,1.63,1.27)y(1.97,0.633,1.97)}]
	\node[TUMGreen] (fi3) at (0,0) {};
	\circledarrow{TUMGreen}{fi3}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb5.center) -- (ni0.center) -- (nB0.center) -- (n4.center) -- cycle;
\begin{scope}[canvas is plane={O(1.27,1.27,0.633)x(1.27,1.27,1.63)y(1.97,1.97,0.633)}]
	\node[TUMGreen] (fi4) at (0,0) {};
	\circledarrow{TUMGreen}{fi4}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb3.center) -- (ni0.center) -- (nB0.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,1.27,0.0)x(1.63,1.27,0.0)y(0.633,0.267,0.0)}]
	\node[TUMGreen] (fB1a) at (0,0) {};
	\circledarrow{TUMGreen}{fB1a}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb3.center) -- (nb2.center) -- (n1.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,1.5,0.75)x(1.75,1.5,0.75)y(0.75,1.5,-0.25)}]
	\node[TUMGreen] (fB1b) at (0,0) {};
	\circledarrow{TUMGreen}{fB1b}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (n1.center) -- (n5.center) -- (nB0.center) -- (n3.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,1.27,0.633)x(0.0,2.27,0.633)y(0.0,1.27,-0.367)}]
	\node[TUMGreen] (fB1c) at (0,0) {};
	\circledarrow{TUMGreen}{fB1c}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb2.center) -- (nb6.center) -- (n5.center) -- (n1.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,1.27,1.27)x(1.63,1.27,1.27)y(0.633,0.56,0.56)}]
	\node[TUMGreen] (fi5) at (0,0) {};
	\circledarrow{TUMGreen}{fi5}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (ni0.center) -- (nb6.center) -- (n5.center) -- (nB0.center) -- cycle;
\begin{scope}[canvas is plane={O(0.633,0.0,1.27)x(1.63,0.0,1.27)y(0.633,0.0,2.27)}]
	\node[TUMGreen] (fB2a) at (0,0) {};
	\circledarrow{TUMGreen}{fB2a}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb4.center) -- (nb5.center) -- (n4.center) -- (n2.center) -- cycle;
\begin{scope}[canvas is plane={O(0.75,0.75,1.5)x(1.75,0.75,1.5)y(0.75,1.75,1.5)}]
	\node[TUMGreen] (fB2b) at (0,0) {};
	\circledarrow{TUMGreen}{fB2b}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (n2.center) -- (n4.center) -- (nB0.center) -- (n5.center) -- cycle;
\begin{scope}[canvas is plane={O(0.0,0.633,1.27)x(0.0,1.63,1.27)y(0.0,0.633,0.267)}]
	\node[TUMGreen] (fB2c) at (0,0) {};
	\circledarrow{TUMGreen}{fB2c}{0.2}
\end{scope}
\fill[TUMGreen,fill opacity=0.05] (nb6.center) -- (nb4.center) -- (n2.center) -- (n5.center) -- cycle;
\end{tikzpicture}


==> images/uml.tex <==
%               X-Coordinates
%======================================
\def\dualX{5}
\def\dualXC{3.7}

%               Y-Coordinates
%======================================

\def\NodeY{-2}
\def\EdgeY{-3.9}
\def\FaceY{-5.9}
\def\VolumeY{-7.9}
%\def\ComplexY{-10.5}
\def\ComplexY{-9.5}


\begin{tikzpicture}
%               Cell
%======================================

\umlemptyclass[x=0,%
               y=0,%
               text=TUMGrayMedium,%
               draw=TUMGrayMedium]%
               {Cell}


%               DualCell
%======================================

\umlemptyclass[x=\dualXC,y=0,%
               text=TUMGrayMedium,%
               draw=TUMGrayMedium]%
               {DualCell}
\umlinherit{DualCell}{Cell}


%               Node
%======================================

\umlemptyclass[x=0.6,%
               y=\NodeY,%
               text=TUMOrange,%
               draw=TUMOrange]%
               {Node}

\umlinherit[anchor1=90,%
            anchor2=258,%
            geometry=|-|,%
            color=TUMOrange]%
            {Node}{Cell}


%               DualNode
%======================================

\umlemptyclass[x=\dualX,%
               y=\NodeY,%
               text=TUMOrange,%
               draw=TUMOrange]%
               {DualNode}

\umlinherit[anchor1=180,%
            anchor2=270,%
            geometry=-|,%
            color=TUMOrange]%
            {DualNode}{DualCell}


%               Edge
%======================================

\umlemptyclass[x=0.6,%
               y=\EdgeY,%
               text=TUMBlue,%
               draw=TUMBlue]{Edge}

\umlinherit[anchor1=180,%
            anchor2=245,%
            geometry=-|,%
            color=TUMBlue]%
            {Edge}{Cell}

\umlaggreg[mult1=2..*,%
           mult2=2,%
           color=TUMBlue]%
          {Edge}{Node}


%               DualEdge
%======================================

\umlemptyclass[x=\dualX,%
               y=\EdgeY,%
               text=TUMBlue,%
               draw=TUMBlue]{DualEdge}

\umlinherit[anchor1=180,%
            anchor2=255,%
            geometry=-|,%
            color=TUMBlue]%
            {DualEdge}{DualCell}

\umlaggreg[mult1=2..*,%
           mult2=2,%
           color=TUMBlue]%
          {DualEdge}{DualNode}


%               Face
%======================================

\umlemptyclass[x=0.6,%
               y=\FaceY,%
               text=TUMGreen,%
               draw=TUMGreen]{Face}

\umlinherit[anchor1=180,%
            anchor2=234,%
            geometry=-|,%
            color=TUMGreen]%
            {Face}{Cell}

\umlaggreg[mult1=2..*,%
           mult2=3..*,%
           color=TUMGreen]%
          {Face}{Edge}


%             Dual Face
%======================================

\umlemptyclass[x=\dualX,%
               y=\FaceY,%
               text=TUMGreen,%
               draw=TUMGreen]
              {DualFace}

\umlinherit[anchor1=180,%
            anchor2=241,%
            geometry=-|,%
            color=TUMGreen]%
           {DualFace}{DualCell}

\umlaggreg[mult1=2..*,%
           mult2=3..*,%
           color=TUMGreen]%
          {DualFace}{DualEdge}


%               Volume
%======================================

\umlemptyclass[x=0.6,%
               y=\VolumeY,%
               text=TUMRose,%
               draw=TUMRose]{Volume}

\umlinherit[anchor1=180,%
            anchor2=225,%
            geometry=-|,%
            color=TUMRose]%
           {Volume}{Cell}

\umlaggreg[mult1 = 1..2,%
           mult2 = 4..*,%
           color=TUMRose]%
          {Volume}{Face}


%               Dual Volume
%======================================

\umlemptyclass[x=\dualX,%
               y=\VolumeY,%
               text=TUMRose,%
               draw=TUMRose]
              {DualVolume}

\umlinherit[anchor1=180,%
            anchor2=230,%
            geometry=-|,%
            color=TUMRose]%
           {DualVolume}{DualCell}

\umlaggreg[mult1 = 1..2,%
           mult2 = 4..*,%
           color=TUMRose]%
           {DualVolume}{DualFace}


%               Primal Complex
%======================================

\umlemptyclass[x=1.2,%
               y=\ComplexY]%
               {PrimalComplex}

\umlaggreg[anchor1 = 25,%
           anchor2 = east,%
           mult1 = 1,%
           pos1 = 0.05,%
           mult2 = 1..*,%
           pos2 = 1.7,%
           geometry=|-]%
          {PrimalComplex}{Node}

\umlaggreg[anchor1 = 28,%
           anchor2 = east,%
           mult2 = 1..*,%
           pos2 = 1.65,%
           geometry=|-]%
          {PrimalComplex}{Edge}

\umlaggreg[anchor1 = 32,%
           anchor2 = east,%
           mult2 = 1..*,%
           pos2 = 1.6,%
           geometry=|-]%
          {PrimalComplex}{Face}

\umlaggreg[anchor1 = 37,%
           anchor2 = east,%
           mult2 = 1..*,%
           pos2 = 1.5,%
           geometry=|-]%
          {PrimalComplex}{Volume}


%               Dual Complex
%======================================

\umlemptyclass[x=5.9,%
               y=\ComplexY]%
               {DualComplex}

\umlaggreg[anchor1 = 25,%
           anchor2 = east,%
           mult1 = 1,%
           pos1 = 0.05,%
           mult2 = 1..*,%
           pos2 = 1.7,%
           geometry=|-]%
          {DualComplex}{DualNode}

\umlaggreg[anchor1 = 28,%
           anchor2 = east,%
           mult2 = 1..*,%
           pos2 = 1.65,%
           geometry=|-]%
          {DualComplex}{DualEdge}

\umlaggreg[anchor1 = 32,%
           anchor2 = east,%
           mult2 = 1..*,%
           pos2 = 1.6,%
           geometry=|-]%
          {DualComplex}{DualFace}

\umlaggreg[anchor1 = 37,%
           anchor2 = east,%
           mult2 = 1..*,%
           pos2 = 1.4,%
           geometry=|-]%
          {DualComplex}{DualVolume}

\end{tikzpicture}
